3D Registration of Aerial and Ground Robots for Disaster Response: An Evaluation of Features, Descriptors, and Transformation Estimation

Global registration of heterogeneous ground and aerial mapping data is a challenging task. This is especially difficult in disaster response scenarios when we have no prior information on the environment and cannot assume the regular order of man-made environments or meaningful semantic cues. In this work we extensively evaluate different approaches to globally register UGV generated 3D point-cloud data from LiDAR sensors with UAV generated point-cloud maps from vision sensors. The approaches are realizations of different selections for: a) local features: key-points or segments; b) descriptors: FPFH, SHOT, or ESF; and c) transformation estimations: RANSAC or FGR. Additionally, we compare the results against standard approaches like applying ICP after a good prior transformation has been given. The evaluation criteria include the distance which a UGV needs to travel to successfully localize, the registration error, and the computational cost. In this context, we report our findings on effectively performing the task on two new Search and Rescue datasets. Our results have the potential to help the community take informed decisions when registering point-cloud maps from ground robots to those from aerial robots.

==> figures/rot_error_knepper_basic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.812816in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.333565in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.164437in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.144516in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{2.828769in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{3.108453in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{3.607268in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{2.990242in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{2.175564in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{2.707854in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{3.630020in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{3.081152in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.724823in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{3.358308in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{3.193805in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{2.688529in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{2.578548in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{3.186896in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.964096in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{2.946656in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{2.784727in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{2.845830in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{2.813517in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{2.890800in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{2.130069in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{2.901299in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{2.107376in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.213782in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{2.099011in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{2.165364in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.934371in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{2.729310in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{1.635481in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.179342in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{1.031510in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{1.691292in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{0.747783in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{1.002163in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{1.007143in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{2.174728in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{1.210011in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{2.948026in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{0.793230in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.832171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.280709in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.494444in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.229230in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.642377in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.725336in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{3.991733in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.567777in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{4.391728in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{4.619184in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.212404in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{4.945773in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{3.861025in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.521459in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{5.018686in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{3.712391in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.026199in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{4.797564in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{4.282665in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.347852in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{4.024208in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{4.268434in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{3.439175in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{4.340366in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{3.720325in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.434020in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{3.780832in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{4.919239in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.377650in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{3.774097in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{4.681459in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{4.076348in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{4.670165in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{4.467844in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{3.140372in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{4.753472in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{4.530304in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{4.038132in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{4.933424in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{4.264626in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{4.182981in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{4.768664in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{4.308928in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{4.097163in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{3.846164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.567496in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.419284in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.002223in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.152453in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{3.452411in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{2.730137in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{2.753772in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{2.669381in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{3.050739in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.565631in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{3.573734in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{3.507694in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{2.852080in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{3.138490in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{3.175333in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{3.010604in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{3.106006in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{2.976490in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.766592in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{2.937543in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{2.740956in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{2.521524in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{2.669913in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{2.175234in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{2.003991in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{2.685404in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{2.413075in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.627312in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{1.284081in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{1.493915in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.362485in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{1.352874in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{1.519512in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.619314in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{1.232199in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{1.130809in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.058222in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{1.127353in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.216815in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{1.072804in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{1.048350in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{0.956764in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{0.921548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.511116in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.047178in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{3.773226in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.035928in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.376863in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.133140in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.189016in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{3.505790in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{4.576297in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.085260in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{3.940495in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{3.804575in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.249799in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{2.824733in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{3.683328in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{3.937434in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{3.681587in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{3.262477in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{3.891988in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{3.804515in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{4.055308in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{2.975381in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{2.830054in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{2.980419in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{3.121600in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{3.740618in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{2.856356in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{2.958589in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{3.383358in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{2.143643in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{3.566313in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{3.594648in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{3.146734in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{3.699629in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{3.364298in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{1.813252in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{3.388580in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{1.981225in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{2.677088in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{3.195405in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{3.697414in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{3.217033in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{2.688079in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{2.592802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.451143in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{1.363292in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{2.502643in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{1.694794in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{2.446235in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{3.021845in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.162688in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{2.510831in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{1.944942in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.074257in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{1.783144in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{1.400424in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{2.128373in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{1.363503in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{1.173157in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.550328in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{1.214114in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{1.179890in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.496261in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{1.698977in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{1.743828in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.433173in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{0.891700in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{0.893960in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.097516in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{1.116594in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{1.026086in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{0.843718in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{0.927539in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{0.903292in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.912349in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{1.083988in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{0.906971in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.081296in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{1.108164in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{0.965853in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{0.951964in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{0.920102in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{0.831979in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{0.931488in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{0.975200in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{1.017211in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{0.963734in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.223060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.130556in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{3.704144in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{2.951916in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{2.827178in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{2.816541in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{2.948260in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.386167in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{2.367993in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{1.638039in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.103875in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{2.476732in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{0.896372in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{2.713580in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{1.207260in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{1.331494in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.977309in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{0.977463in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{2.104852in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.641996in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{1.220546in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{1.203481in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.554196in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{1.112364in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{1.261029in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{0.961234in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{1.469665in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{1.445044in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.000740in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{0.954724in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{1.243255in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.085591in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{1.065941in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{1.023431in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.096384in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{1.430916in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{1.267095in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.383262in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{0.886198in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{1.062873in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.338836in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{0.890904in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{1.355833in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.249164in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.359883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.271337in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{2.248269in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{2.771863in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{2.920682in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{1.522692in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{1.127877in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{0.966323in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{1.509446in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.119154in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{1.348179in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{1.308857in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{1.341740in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{1.290758in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{1.088373in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.131511in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{1.007245in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{1.041702in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.352835in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{1.416992in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{1.271540in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.157348in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{0.870081in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{1.017121in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.216344in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{1.404276in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{1.219751in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.078085in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{1.110989in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{1.002663in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.121094in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{1.189077in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{1.054862in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.118015in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{1.167052in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{0.942072in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{0.858265in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{0.844939in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{0.854860in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{0.913085in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{0.893150in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.013905in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.188836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.961772in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{3.487028in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{2.727916in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{2.974841in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{2.227926in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{2.536909in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{2.070907in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{2.578295in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{1.849109in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.305760in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{2.197822in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{1.791701in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{2.362002in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{1.063687in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{2.037719in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{2.301474in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{1.473125in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{2.183929in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.799878in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{1.421968in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{1.266059in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.157516in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{1.140822in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{1.604683in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.042371in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{1.332461in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{1.601154in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.273469in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{1.266435in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{1.221095in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.345998in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{0.912925in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{0.906650in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{0.945135in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{0.969273in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{1.146566in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.266382in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{0.669650in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{0.743861in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.053535in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{0.784889in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{0.950283in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.077811in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.065975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.016878in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{1.006524in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{1.070972in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{1.075139in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{1.106957in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{1.116177in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.153895in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{1.155438in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{1.187994in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.173681in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{1.181402in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{1.178152in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{1.183630in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{1.175107in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{1.165151in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.174197in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{1.185122in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{1.180888in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.161025in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{1.164503in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{1.178116in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.166265in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{1.160053in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{1.146449in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.140074in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{1.127326in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{1.118924in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.114387in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{1.114980in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{1.120461in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.128684in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{1.125514in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{1.132568in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.137240in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{1.157897in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{1.153008in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.159961in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{1.164764in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{1.167837in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.172488in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{1.175893in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{1.178911in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.181393in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.182378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.688889in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688889in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688889in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.688889in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.377778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377778in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377778in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.377778in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.066667in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066667in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066667in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.066667in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755556in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755556in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755556in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.755556in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.444444in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444444in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444444in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.444444in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.133333in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133333in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133333in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.133333in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.822222in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822222in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822222in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.822222in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.511111in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511111in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511111in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.511111in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.200000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100000in,y=0.179292in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=0.600000in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.548964in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.548964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=1.548964in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.691864in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.691864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=3.691864in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=5.400000in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.505925in,y=3.000000in,,bottom,rotate=90.000000]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont Rotational error [\(\displaystyle ^\circ\)]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/rot_error_knepper_complex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.026463in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.285348in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.264965in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.249000in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.010673in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.232687in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{5.157432in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{4.539043in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{4.388645in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.195397in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{4.103373in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{4.519471in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.928713in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{4.445349in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{4.568044in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.194592in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{4.071500in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{4.560388in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.107248in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{4.197517in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{4.498560in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{4.368036in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{4.472232in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{3.050890in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{3.919725in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{4.388604in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{3.896074in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{3.954842in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{3.900888in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{4.431324in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{3.958150in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{4.566909in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{2.567872in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{3.393317in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{4.155368in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{3.553409in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{2.681741in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{4.135727in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{3.799215in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{4.269318in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{4.032211in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{3.814277in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{4.472926in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{4.377887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.225143in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.941478in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.583271in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.908613in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.426673in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.667555in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.766679in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{4.802874in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{4.759808in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.664188in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{4.814515in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{4.786666in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.755861in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{4.740107in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{4.729877in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.597437in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{4.666517in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{4.617829in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.447076in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{4.411713in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{4.210091in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{4.163931in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{4.359051in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{4.425871in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.496268in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{4.329541in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{4.462742in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.360215in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{4.322818in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{4.305262in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{4.224081in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{4.232294in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{4.206855in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{4.200372in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{4.203741in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{4.230963in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{4.162945in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{4.206270in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{4.181946in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{4.164299in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{4.187117in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{4.160677in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{4.170097in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{4.134050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.745497in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.722498in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.022307in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{3.787709in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.097634in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.110359in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.651988in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{4.157647in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{4.400518in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.324483in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{3.785758in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{3.847100in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.873872in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{4.166246in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{3.998610in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{3.854230in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{3.767465in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{4.447615in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.318561in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{4.000205in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{4.587101in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{3.076571in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{3.882792in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{4.399361in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{3.688381in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{4.298340in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{3.334645in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{3.808700in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{3.617947in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{3.651518in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{3.716839in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{3.701037in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{3.895329in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{4.130147in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{2.930133in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{3.514658in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{3.309465in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{3.370483in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{3.219223in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{3.570067in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{3.691016in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{3.027037in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{3.760383in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{2.629867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.851187in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.407384in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.478447in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.084601in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{3.559358in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{3.657496in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.381772in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{2.014070in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{4.503575in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.633192in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{2.262077in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{3.041099in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{1.348095in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{2.167482in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{3.254112in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.072350in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{1.451404in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{1.409136in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.148156in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{3.284408in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{3.283965in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.405625in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{1.717840in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{1.425343in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.118237in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{1.299196in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{0.817942in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{0.973262in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{0.898756in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{0.880670in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.983620in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{1.562362in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{1.028493in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.031257in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{1.005392in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{0.916289in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{0.890367in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{1.067930in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{0.905180in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{0.821528in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{0.949265in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{0.907250in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.062636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.537657in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.095615in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.753808in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.042308in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{5.241525in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.104809in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.401466in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{1.883931in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{1.379164in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.647764in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{2.830245in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{3.661693in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.075033in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{3.788682in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{3.193896in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{2.651557in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{2.284066in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{2.635271in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.808100in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{2.190730in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{2.000530in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.418335in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{1.351377in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{1.416192in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.272628in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{1.398171in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{4.125878in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.077257in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{0.880601in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{0.920458in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.849224in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{4.169830in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{1.216250in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.011578in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{1.085462in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{0.810078in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{0.925319in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{0.966122in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{0.900414in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.053120in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{0.950569in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{0.944264in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.237370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.701876in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.511826in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.370597in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.351994in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.363091in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.526300in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.461446in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{4.440094in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{4.307922in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.227799in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{4.121257in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{4.437586in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.405370in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{4.543499in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{4.367293in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.381541in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{4.189700in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{4.385680in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.522706in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{4.578481in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{4.228763in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{4.442377in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{4.179206in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{4.185461in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.188710in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{4.085401in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{4.088247in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.085368in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{4.017107in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{3.978085in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{4.085664in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{4.087941in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{3.965723in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{3.926067in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{3.908461in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{3.834290in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{3.908494in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{3.782322in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{3.782223in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{3.928947in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{3.935227in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{3.821184in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{3.861689in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{3.841348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.799280in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.290960in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.367268in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.593183in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.540628in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.571929in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.264437in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{4.704637in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{4.612106in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.536575in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{4.113234in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{4.266986in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.210618in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{4.452583in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{4.414082in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.263519in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{4.390598in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{3.890766in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.217539in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{4.010933in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{3.319025in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{4.159000in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{4.142999in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{4.243908in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.033407in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{2.736216in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{4.118689in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{2.835178in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{3.733350in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{3.996352in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{2.341084in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{3.836021in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{3.952784in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{2.814267in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{3.240563in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{3.790436in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{2.653166in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{2.578262in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{2.929544in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{2.815743in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{2.739414in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{3.706205in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{3.668859in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{2.613448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.688889in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688889in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688889in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.688889in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.377778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377778in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377778in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.377778in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.066667in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066667in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066667in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.066667in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755556in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755556in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755556in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.755556in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.444444in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444444in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444444in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.444444in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.133333in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133333in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133333in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.133333in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.822222in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822222in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822222in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.822222in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.511111in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511111in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511111in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.511111in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.200000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100000in,y=0.179292in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=0.600000in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.548964in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.548964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=1.548964in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.691864in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.691864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=3.691864in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=5.400000in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.505925in,y=3.000000in,,bottom,rotate=90.000000]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont Rotational error [\(\displaystyle ^\circ\)]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/rot_error_knepper_intermediate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.073687in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.521339in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.266897in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.193185in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.182915in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.112769in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.515709in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{4.445200in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{4.516064in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.195722in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{4.534496in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{3.895509in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.232220in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{4.530614in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{4.576082in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{3.873601in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{4.039567in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{3.957153in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.549409in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{3.872397in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{4.002673in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{3.987408in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{4.014708in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{4.015992in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.009123in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{3.875645in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{4.015994in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{3.848599in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{3.844141in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{3.991581in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{3.835997in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{2.061360in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{1.956605in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.848851in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{3.959474in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{1.667954in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{3.869480in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{3.860722in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{1.718942in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{2.542362in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{2.586679in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{3.862676in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{2.500464in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{3.913733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.985097in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.193544in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.457132in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.593534in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.491985in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.535748in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.556089in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{4.426888in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{4.360012in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.348910in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{4.362802in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{4.248899in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.336585in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{4.254287in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{4.353659in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.273196in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{4.298765in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{4.303007in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.262501in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{4.253434in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{4.278214in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{4.268594in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{4.254543in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{4.272428in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.247908in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{4.240582in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{4.217695in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.225102in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{4.197233in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{4.185532in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{4.137584in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{4.081061in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{4.109058in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{4.119315in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{4.124379in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{4.080930in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{4.077494in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{4.110902in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{4.115264in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{4.186764in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{4.172433in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{4.238261in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{4.233428in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{4.245173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.828957in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.534922in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.368534in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.493396in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.359259in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.099757in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.541597in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{4.822928in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{3.917877in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.130717in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{4.293982in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{4.075142in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.404952in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{4.011490in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{4.051107in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.049133in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{4.121895in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{3.607223in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{3.800932in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{3.637974in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{3.872882in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{3.975169in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{3.823434in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{3.354585in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{3.690179in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{3.837521in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{3.836500in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.029316in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{3.452587in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{3.642057in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{4.007271in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{3.288445in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{3.249928in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{2.821818in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{2.719628in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{3.431131in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{3.869848in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{3.153665in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{3.011255in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{3.213104in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{3.235266in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{2.744373in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{3.088087in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{3.173330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.769534in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.890156in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.482233in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.394798in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{3.595068in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{3.085596in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.711885in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{1.828131in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{1.767421in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.309561in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{0.780626in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{2.894449in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{0.924857in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{1.301786in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{0.844317in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{0.928154in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{1.098806in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{1.606384in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.220446in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{1.031809in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.175846in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{0.961648in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{1.315917in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{0.990177in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{0.947239in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{1.409423in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{0.775005in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{1.081827in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{0.906150in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.833996in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{1.097488in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{0.994863in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.067330in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{1.118971in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{1.015481in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{0.976167in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{0.985111in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{0.917972in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{0.874994in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{0.794859in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{0.860850in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.074424in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.206806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.213887in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{3.651572in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{3.642904in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{2.967156in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{3.802317in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{3.006541in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.406775in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{1.678341in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{1.731815in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.644162in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{2.508507in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{1.247621in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.168266in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{3.045710in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{1.560934in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.064680in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{1.792397in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{2.113201in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.063010in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{0.945250in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{0.976745in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.049253in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{1.117914in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{1.171033in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{0.929882in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{0.859672in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{1.087463in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{0.700394in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{0.767205in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{1.021774in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.720410in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{0.867868in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{1.065188in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{0.959559in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{1.268067in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{0.996806in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.171789in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{1.088550in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{0.878392in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.120927in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{1.032568in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{1.210529in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.338635in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.364987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.712167in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.504601in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.641771in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.621530in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.381615in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.249846in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.156438in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{4.023164in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{4.196521in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.128980in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{4.124355in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{4.027505in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.052607in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{4.038002in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{3.332960in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.437089in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{1.683752in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.520045in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{3.656749in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{2.818597in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{2.029809in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{1.931430in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{1.326663in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{2.089925in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{2.673556in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{1.486698in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.336756in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{1.350013in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{1.364133in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.218218in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{1.339967in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{1.161418in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.159011in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{1.217288in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{1.093001in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.042056in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{0.920213in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{0.885604in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{0.966286in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{0.925485in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{0.993241in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.093619in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.146043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.434715in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.462223in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{3.322681in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{3.182910in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.478847in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{2.900159in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{2.940247in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{2.795832in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{2.134203in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{2.745082in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{2.903872in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{3.469639in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.398025in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{3.312009in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{3.071484in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{2.654515in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{2.736492in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{2.623384in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.547412in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{2.308331in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{2.282781in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{2.262899in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{1.495426in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{1.982159in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{3.167160in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{1.852746in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{2.424827in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.189691in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{0.925572in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{1.122796in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{1.146455in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{0.832498in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{0.926939in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{0.941918in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{0.932799in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.316134in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{0.811099in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{0.776672in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.008495in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{1.091939in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{0.879857in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.037554in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.035949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.688889in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688889in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688889in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.688889in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.377778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377778in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377778in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.377778in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.066667in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066667in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066667in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.066667in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755556in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755556in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755556in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.755556in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.444444in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444444in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444444in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.444444in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.133333in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133333in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133333in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.133333in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.822222in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822222in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822222in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.822222in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.511111in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511111in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511111in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.511111in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.200000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100000in,y=0.179292in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=0.600000in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.548964in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.548964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=1.548964in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.691864in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.691864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=3.691864in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=5.400000in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.505925in,y=3.000000in,,bottom,rotate=90.000000]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont Rotational error [\(\displaystyle ^\circ\)]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/rot_error_montelibretti_basic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.008436in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{2.910784in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{1.161752in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{3.129805in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{3.374088in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.475497in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{3.505652in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{1.256264in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{3.019537in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.822884in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{2.911489in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{3.212946in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{2.710850in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{1.961899in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{2.388404in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{2.690261in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{2.761613in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{2.575905in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{2.916815in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.839818in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{2.830171in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{2.676780in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{2.604797in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{2.662541in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{3.499120in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{1.637808in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{2.427885in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{1.329607in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.463642in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{1.643747in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.839003in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{2.123145in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.043970in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.340831in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{1.638477in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{1.136261in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{2.634073in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{1.523092in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{2.713740in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{2.052175in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{2.038557in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{1.761684in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{2.321283in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.627852in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.465936in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.725505in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{1.819162in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{2.173396in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.746359in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{1.540331in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{1.349030in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{2.141143in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{2.373184in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{2.135987in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{2.849310in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{2.677405in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{2.348724in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{2.614422in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{2.848384in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{2.800164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.309738in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{3.405187in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{3.981469in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{3.592723in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.310635in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{4.479433in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{3.670104in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{4.391056in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.707454in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{2.830957in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{3.211238in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{4.541106in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.067716in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{4.206316in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{3.811118in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{4.309809in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.343423in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{4.281341in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{3.609231in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{3.876109in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.532694in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{4.394966in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{3.784612in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{3.237539in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.232219in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{4.254906in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{3.731905in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.869495in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{3.583820in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{4.234564in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.192004in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{3.837833in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.559138in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{4.541198in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{3.824240in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{3.590588in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{3.325133in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{4.019060in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{4.206573in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{4.541968in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{3.035623in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{3.957782in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{3.776267in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{3.505924in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{3.208169in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{2.869178in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{3.993793in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{3.625533in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{4.311828in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{3.945874in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{4.508059in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{3.930173in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{3.427724in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{2.655687in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{3.561360in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{3.162426in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{3.582909in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{4.178754in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{3.629825in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{4.627308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.237330in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{1.364575in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{1.208760in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{3.169480in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{3.003411in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{2.193404in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{2.034840in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{1.822858in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.942268in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{2.170106in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{1.647756in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{2.156539in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{2.381522in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{2.209833in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{2.136096in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{2.532372in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{2.235981in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{2.654754in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{2.786375in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{3.558620in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{3.498675in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{1.812099in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{1.603347in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{2.428559in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.689200in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{1.252316in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{1.448137in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{1.184568in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.152482in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{1.506147in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.811353in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.633273in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.619548in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{1.339459in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{2.538653in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{2.692437in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{2.730560in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{2.899474in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{3.623769in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{3.576129in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{2.866573in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{2.912418in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.667992in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.393965in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.915489in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{1.731730in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{2.342536in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{2.708864in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{2.816818in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{2.589952in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{2.663277in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{2.520603in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{2.780395in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{2.733419in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{2.630115in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{2.489886in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{2.658122in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{2.759260in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{2.625156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.021324in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{3.680226in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{3.747103in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{3.557260in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{3.152809in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.736611in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{2.015243in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{3.465180in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.275042in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{2.913790in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{2.953591in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{2.755889in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.824408in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{2.860323in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{3.348056in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{3.799358in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.067669in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{3.415144in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{3.884706in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.993547in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{3.797526in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{3.347800in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{4.102871in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{4.032305in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{3.224459in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{4.156957in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{3.309238in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{2.657804in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{3.821701in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{3.364203in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.958383in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{3.718803in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{3.374154in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{3.329111in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{3.086397in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{3.463153in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{3.658511in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{3.302098in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{2.917550in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{3.432261in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{3.256597in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{2.919643in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{3.297547in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{3.021591in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{3.851636in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{3.256134in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{3.438814in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{2.835487in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{3.205559in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{2.916420in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{3.454720in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{3.484068in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{2.950633in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{3.031500in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{3.238298in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{2.192088in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{3.648588in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{3.190123in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{2.910296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.885086in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{2.924129in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{1.984045in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{2.443289in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{3.420735in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{2.592608in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{2.689644in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{2.754012in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{2.672094in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{2.659405in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{2.781853in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{2.748583in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{2.397190in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{2.618757in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{2.701062in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{2.547805in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{2.322322in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{2.336268in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{2.194408in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.478668in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{2.100754in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{1.680879in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{1.721121in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{1.497727in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.509900in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{1.523176in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{1.338127in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{1.464337in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.469341in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{1.642734in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.686684in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{1.416488in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.738902in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.393709in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{1.566865in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{1.422500in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.514508in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{1.370758in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{1.410845in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.116597in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{1.169499in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.469512in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.187175in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.335279in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.443286in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{1.558071in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{1.415215in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.419527in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{1.436149in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{1.621786in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{1.134886in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.660005in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{1.967117in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{1.774369in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.337240in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{1.289158in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{1.386662in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{1.500181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.013394in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{2.795989in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{2.260947in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{2.795423in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{3.369470in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.778451in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{3.816591in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{2.681602in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{3.002715in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{2.560531in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{4.798959in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{2.666802in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{2.895498in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{2.811594in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{2.549185in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{2.323081in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{2.550118in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{2.537063in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{2.074803in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.605276in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{2.663123in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{1.521127in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{1.483743in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{2.539711in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.469729in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{1.272480in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{1.239926in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.405203in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{1.391092in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{1.643661in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.824328in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.625455in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{1.759289in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{1.555965in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.464498in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{1.768065in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{1.695707in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{1.850742in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.449080in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{1.324935in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.819516in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.852832in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.482374in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.340238in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{1.633810in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{1.680186in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{2.530404in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{2.051330in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{2.547275in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{2.698593in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{3.020358in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{2.282326in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{2.754985in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{2.510746in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.663106in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{1.408476in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{2.083756in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{2.056303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.935857in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{2.756629in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{1.712976in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{2.458481in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{3.139457in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{2.829886in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{2.683218in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{2.732623in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{2.590338in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{2.675966in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{2.790715in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{2.750531in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{2.428814in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{2.339674in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{2.526732in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{2.471912in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{1.889389in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{2.110222in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{2.037054in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.356200in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{2.014451in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{1.732491in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{1.677012in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{1.529374in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.878678in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{1.950366in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{1.615633in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{1.849715in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.649084in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{1.743047in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.821883in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{1.638987in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.985374in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.726631in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{1.738064in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{1.340640in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.717199in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{2.053898in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{1.336870in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{1.359447in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.147823in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{1.060842in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.436463in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.335268in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.372313in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.165274in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{1.204269in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{1.169472in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.097156in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{1.142743in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{1.452569in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{1.697142in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.889835in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{1.983342in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{1.762209in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{1.736203in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.469695in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{1.401175in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{1.638205in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{1.808349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.946418in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{2.799630in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{2.485006in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{2.922866in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{3.418612in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.706752in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{3.623500in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{2.983727in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{2.886107in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{2.653568in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{2.863193in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{2.766795in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{2.815016in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{2.590958in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{2.353071in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{2.346160in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{2.386341in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{2.492902in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{2.486975in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.636250in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{2.621259in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{1.632140in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{1.508623in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{2.094199in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.414894in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{1.783835in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{1.305474in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{1.220799in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.240001in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{1.326527in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.697828in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{1.921332in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.939743in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.947593in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{2.125404in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{1.694789in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.542979in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{1.601528in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{1.492145in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{1.573197in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.166219in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{1.200546in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.347927in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.605128in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.322944in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.616470in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{1.760587in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{2.207017in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{2.687835in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{2.569764in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{2.771973in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{2.888293in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{2.726399in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{2.498617in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{2.724673in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{2.599661in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{2.301300in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{1.755569in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{1.999798in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{2.073084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.792516in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{1.804302in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{1.791188in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{1.813423in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{1.812733in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{1.816104in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{1.821492in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{1.819143in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.809390in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.822199in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{1.768349in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{1.748797in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.765262in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{1.751287in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{1.720197in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{1.703987in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{1.691981in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{1.675510in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{1.663004in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{1.645332in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.630640in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{1.614440in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{1.606123in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{1.601601in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.595951in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{1.590673in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{1.595983in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{1.609813in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.615420in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{1.619285in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.638826in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{1.690527in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.711052in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.735527in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{1.735588in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{1.732906in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.726378in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{1.723670in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{1.721056in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{1.676821in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.457414in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{1.438339in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.303701in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.271976in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.247690in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.243811in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{1.239286in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{1.226408in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.255245in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{1.428804in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{1.444663in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{1.461717in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.465644in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{1.488909in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{1.488727in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{1.506365in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.508060in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{1.513350in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{1.486807in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{1.488689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.033333in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033333in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033333in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.033333in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.066667in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066667in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066667in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.066667in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.133333in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133333in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133333in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.133333in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.166667in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166667in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166667in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.166667in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.200000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100000in,y=0.179292in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=0.600000in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.548964in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.548964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=1.548964in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.691864in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.691864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=3.691864in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=5.400000in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.505925in,y=3.000000in,,bottom,rotate=90.000000]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont Rotational error [\(\displaystyle ^\circ\)]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/rot_error_montelibretti_complex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.908470in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{4.024283in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{4.605618in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{4.240511in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{5.124274in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{5.125903in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{4.377496in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{4.735327in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.516082in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{4.718067in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{5.086667in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{4.935096in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.683150in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{4.625956in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{4.599581in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{4.442499in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.702290in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{4.789362in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{4.672601in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{4.037011in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.928390in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{4.146869in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{4.772576in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{4.512775in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.519544in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{4.476060in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{4.542376in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{4.639854in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{4.624005in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{3.486172in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.978741in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{4.351002in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{3.900677in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{4.083939in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{4.671673in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{4.564665in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.638924in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{3.018165in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{4.187469in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{4.417595in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{5.020554in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{4.570840in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{3.404482in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{3.984311in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{3.730346in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{3.858925in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{4.625935in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{3.598422in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{2.982845in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{3.665920in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{3.723040in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{3.614777in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{4.735418in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{3.495367in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{3.492689in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{4.019262in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{3.509071in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{3.562822in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{4.268677in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{3.538927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.569460in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{4.144745in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{4.279843in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{4.389964in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.893689in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.549217in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{4.317162in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{3.942818in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{3.444343in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{4.193405in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{4.084577in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{4.125097in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.415635in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{4.141013in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{4.384699in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{4.636766in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.466318in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{4.449520in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{4.380176in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{3.492353in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.034414in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{3.876372in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{4.075309in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{3.756197in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{3.781774in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{3.852202in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{3.828837in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.804831in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{3.776546in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{3.735898in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.765536in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{3.834539in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{3.851241in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{3.552627in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{4.017059in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{4.058556in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.155523in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{3.956008in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{3.958698in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{4.004073in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{3.910212in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{3.863748in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{3.668399in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{3.597612in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{3.491031in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{3.538457in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{3.546358in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{3.501424in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{3.479938in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{3.415945in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{3.401874in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{3.535221in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{3.462221in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{3.654341in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{3.617828in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{3.526201in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{3.554847in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{3.538653in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{3.618632in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{3.623279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.457724in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{4.506081in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{4.803302in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{2.868042in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{3.229205in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.485412in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{4.258976in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{4.283078in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{3.297544in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{3.451488in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{4.085996in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{3.113818in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.900774in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{4.259473in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{2.538597in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{3.445361in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.111946in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{3.986639in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{3.962059in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.798746in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{3.440946in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{3.817197in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{3.580294in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{4.515627in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.123671in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{3.726054in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{3.885251in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.434669in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{4.350563in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{4.089745in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.261992in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{3.496808in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{3.208964in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{4.122589in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{3.694745in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{4.007468in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{3.174205in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{3.987723in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{3.812773in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{3.206870in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{3.319300in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{3.784027in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{2.802698in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{3.662638in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{3.493562in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{3.703487in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{3.048096in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{3.334061in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{3.608038in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{3.838460in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{4.134925in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{3.632690in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{3.653261in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{3.106280in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{3.160643in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{3.307705in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{3.167301in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{3.969005in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{3.305437in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{2.438775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.202577in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{4.804412in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{4.570193in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{4.671322in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.531938in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{4.922852in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{4.445741in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{4.375877in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{3.520549in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{4.477380in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{4.362119in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{4.232320in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.379488in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{3.859506in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{4.541161in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{4.827311in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.314333in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{4.552898in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{4.728552in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{4.764322in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{3.696210in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{1.369433in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{1.048761in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{4.152357in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.021993in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{2.567744in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{1.527030in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{1.709000in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.703681in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{1.860829in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.514291in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{2.375335in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{2.892662in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{2.719481in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{2.928473in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{4.079981in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{2.984034in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{3.421973in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{2.544665in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{2.678488in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{1.621685in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.746616in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.366292in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{2.575571in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{2.614683in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{2.736278in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{2.959947in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{2.869872in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{2.923365in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{2.968954in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{2.823795in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{2.864235in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{2.562396in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{2.610458in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{2.536585in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{2.538528in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{2.582564in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{2.625482in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{2.584932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.258953in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{4.282429in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{2.730017in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{4.207319in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.905772in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{4.293308in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{3.849797in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{4.384542in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{3.238699in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{2.790662in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{3.325721in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{4.743832in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.808334in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{2.803375in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{2.928498in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{4.735618in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.734433in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{4.418160in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{3.447118in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{4.409040in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{3.148466in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{3.500872in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{1.874808in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{4.832739in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.947647in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{2.659255in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{2.063869in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{2.753553in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{2.044553in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{2.877355in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.037364in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{1.489608in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{2.869100in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{3.394831in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{1.763853in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{1.394671in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.612226in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{2.980383in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{1.741864in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{1.837712in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.627273in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{1.872471in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{2.063384in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{2.282409in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.680441in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.443098in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{1.337467in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{3.758275in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{2.761360in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{2.098681in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{2.769188in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{3.143712in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{3.165833in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{2.602846in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{2.782698in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{2.622236in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.778815in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{1.979720in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{2.002810in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{2.140784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.625609in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{4.008421in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{3.644320in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{4.549264in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.503097in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{4.295410in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{4.114791in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{3.981177in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.036883in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{2.915429in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{3.075754in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{3.499439in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.785906in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{3.402214in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{3.087793in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{3.128255in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{2.739396in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{2.606904in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{2.624978in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.610019in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{2.556510in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{2.587901in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{2.061706in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{2.188280in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.605053in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{2.498062in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{2.602931in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{1.995220in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{2.274843in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{2.235891in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.607482in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{2.495956in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{2.122576in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{2.719094in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{2.827247in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{2.827237in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{2.808041in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{2.564935in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{2.287124in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{2.371418in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{2.007120in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{2.474747in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.950385in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{2.603344in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{2.718190in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{2.449391in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{2.388441in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{2.596355in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{2.671653in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{2.636399in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{2.745556in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{2.690250in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{2.781353in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{2.671834in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{2.661820in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{2.723105in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{2.756074in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{2.741504in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{2.719885in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{2.579435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.524122in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{4.474590in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{4.144568in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{3.840017in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.304234in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.831866in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{3.973652in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{3.317333in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{3.101606in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{3.274115in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{3.082398in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.345118in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{2.836613in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{3.291625in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{3.681556in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.294191in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{4.024802in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{3.686716in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.716399in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{2.793508in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{2.294301in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{2.970026in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{3.317492in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.861098in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{2.169499in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{2.222498in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{1.504626in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{2.724586in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{2.695666in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.685407in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{2.555884in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.570111in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.622802in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{2.674919in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{2.579405in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{2.336244in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{1.389281in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{2.004499in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{1.442935in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.353281in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{1.957618in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.724095in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.433545in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.242393in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.806261in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{2.177863in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{2.595276in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{2.817376in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{2.678186in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{2.951840in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{2.990835in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{2.853837in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{2.673856in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{2.723952in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{2.590672in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{2.502477in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{1.620326in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{1.661632in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{2.133487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.033333in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033333in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033333in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.033333in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.066667in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066667in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066667in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.066667in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.133333in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133333in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133333in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.133333in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.166667in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166667in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166667in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.166667in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.200000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100000in,y=0.179292in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=0.600000in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.548964in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.548964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=1.548964in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.691864in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.691864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=3.691864in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=5.400000in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.505925in,y=3.000000in,,bottom,rotate=90.000000]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont Rotational error [\(\displaystyle ^\circ\)]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/rot_error_montelibretti_intermediate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.016834in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{4.989262in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{4.383881in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{4.940206in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.264553in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{4.359738in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{5.020378in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{4.697367in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.291711in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{4.693298in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{4.332862in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{4.339317in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.335392in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{4.350215in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{4.814470in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{4.809830in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.952913in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{4.350215in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{4.952913in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{4.502174in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.509688in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{4.505339in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{4.023274in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{4.676032in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.619647in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{3.354323in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{3.379011in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.369004in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{3.359034in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{3.381613in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.488098in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{3.368959in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{3.402806in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{4.449960in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{3.816449in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{3.819781in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.191486in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{3.538828in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{4.244680in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{4.404267in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{4.236639in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{3.979339in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{3.266533in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{3.986478in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{3.536781in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{3.816670in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{2.796418in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{3.120130in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{2.737855in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{2.943297in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{3.060534in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{3.044085in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{3.313883in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{3.574820in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{3.505952in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{3.379229in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{3.571500in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{3.832947in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{3.760995in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{3.544634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.487291in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{4.905343in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{4.304637in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{4.586074in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.747578in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{4.265255in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{4.377896in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{4.291448in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.106951in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{4.783288in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{4.465745in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{4.782561in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.834177in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{4.477345in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{4.338103in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{4.533240in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.548137in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{4.380038in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{4.641210in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{4.355502in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.793845in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{4.373823in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{4.231641in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{4.167678in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.077414in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{4.282585in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{4.203577in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{4.093235in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{4.071648in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{4.070978in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.051066in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{3.770607in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.113669in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{3.804310in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{3.777197in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{3.900190in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.013354in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{3.909074in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{3.925668in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{3.975755in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{3.854732in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{3.758968in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{3.749859in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{3.618324in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{3.618120in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{3.626251in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{3.530392in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{3.413276in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{3.386164in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{3.259220in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{3.362256in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{3.534732in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{3.609173in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{3.590933in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{3.574164in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{3.523843in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{3.595124in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{3.620778in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{3.613827in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{3.602176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.151241in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{4.394941in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{4.312943in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{3.453716in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.198154in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.761587in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{3.965474in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{2.965583in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.125278in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{4.305419in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{3.671021in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{3.308542in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.316302in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{3.920370in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{2.792148in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{2.555525in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.518979in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{3.053813in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{3.339293in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{3.736581in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.168129in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{3.662180in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{3.409941in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{3.792799in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.107683in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{4.106925in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{3.216650in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.753608in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{4.120548in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{3.691406in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.070627in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{3.912398in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{3.703416in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{3.687103in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{4.039538in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{3.432670in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{3.963156in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{3.347449in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{3.261523in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{3.264012in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{3.754987in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{3.606739in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{3.514935in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{3.635029in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{3.034354in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{3.772928in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{3.625101in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{3.029823in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{3.160812in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{3.469421in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{3.109971in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{2.960246in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{3.362809in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{3.458225in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{3.021362in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{2.604445in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{2.848137in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{2.660949in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{3.720424in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{2.741044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.844833in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{3.611341in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{3.685489in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{4.157894in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{3.470597in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{4.474957in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{4.407987in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{4.282850in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.209747in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{4.199993in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{2.812755in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{4.225232in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.770339in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{4.246758in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{3.758671in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{2.653344in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{2.752298in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{3.256782in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{2.357372in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.775190in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{2.275744in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{1.552644in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{1.724740in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.689392in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{1.714663in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{1.533318in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.221419in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{1.335136in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.644646in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{1.423999in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.970016in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.417020in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{1.392457in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{0.961268in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.197304in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{1.625630in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{1.953136in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{1.805026in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{0.998359in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.522294in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.182483in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{2.374239in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{2.349457in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{2.546614in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{2.767792in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{2.682649in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{2.698033in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{2.768421in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{2.618476in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.956403in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{1.596586in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{2.450189in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{2.349905in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{2.501255in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{2.575751in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{2.340852in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{2.563643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.405013in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{2.211110in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{2.801555in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{3.890171in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{3.959092in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.678787in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{3.809540in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{3.657907in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{3.045327in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{2.879879in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{2.902626in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{2.798534in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.617357in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{2.835669in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{2.731875in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{3.908996in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{2.582839in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{4.567922in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{2.576444in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{1.515978in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{2.982892in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{1.332378in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{1.943984in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.525211in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{1.180897in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{1.271415in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{1.071318in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{0.994532in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{1.374866in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.410884in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{1.075118in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{2.150639in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.428615in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{1.535115in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{1.435602in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.127489in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{1.684994in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{1.556105in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{1.827271in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.617361in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{1.195236in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.881123in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.925553in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.305979in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.375752in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{1.655512in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{1.760560in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{2.369141in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{2.168834in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{2.602399in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{2.679592in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{2.895314in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{2.557486in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{2.750436in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{2.516654in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.663270in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{1.502507in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{2.109425in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{2.038795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.243629in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{3.647471in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{3.605278in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{3.519076in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{3.458475in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.560132in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{3.658228in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{3.983162in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{3.808551in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{3.725157in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{3.766408in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{3.426400in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.361511in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{3.448291in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{3.872412in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{3.549710in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.969256in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{3.558823in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{3.441841in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{3.832729in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{3.531522in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{3.651662in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{3.700968in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{2.042987in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.524470in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{2.634077in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{2.251706in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{2.371640in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{2.624236in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{1.978085in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.215023in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{2.672466in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{2.601527in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{2.759713in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{2.808060in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{2.746979in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{2.799053in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{2.605267in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{2.555958in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{2.011408in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.712374in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{1.774006in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.618682in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.683109in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{2.268074in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.941277in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{2.168911in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{2.602289in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{2.619496in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{2.524082in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{2.530692in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{1.607688in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{2.093465in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{1.836539in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{2.131678in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{1.908890in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{2.523011in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{2.278161in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{2.321698in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{2.134651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.272225in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{3.570515in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{4.135356in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{2.773972in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{3.620326in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{4.318433in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{5.073600in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{4.487103in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.867368in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{4.469198in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{4.281291in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{4.679963in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.237273in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{4.049124in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{4.202786in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{4.648394in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.679480in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{4.437277in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{3.306021in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{3.292372in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{3.465371in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{2.795755in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{2.811668in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{2.865258in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.785745in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{2.036313in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{1.822640in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{2.277021in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.232853in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{1.581315in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.190903in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{2.391585in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.325214in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.913930in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{2.384092in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{2.271331in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{2.345629in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{1.590460in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{1.659514in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{1.589084in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.290584in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{1.356691in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.482747in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.371345in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.237334in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.528754in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{1.697878in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{2.084107in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{2.668386in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{2.599125in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{2.860890in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{2.899524in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{2.724669in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{2.567365in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{2.707545in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{2.567807in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{2.297491in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{1.760397in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{2.004235in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{2.079302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.033333in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033333in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033333in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.033333in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.066667in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066667in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066667in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.066667in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.133333in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133333in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133333in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.133333in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.166667in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166667in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166667in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.166667in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.200000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100000in,y=0.179292in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=0.600000in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.548964in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.548964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=1.548964in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.691864in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.691864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=3.691864in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=5.400000in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.505925in,y=3.000000in,,bottom,rotate=90.000000]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont Rotational error [\(\displaystyle ^\circ\)]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/trans_error_knepper_basic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.124045in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{3.697871in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{3.633109in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{3.569919in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{2.219294in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{2.520314in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{2.172529in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{1.309933in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{1.624094in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.899246in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{3.257701in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{2.684980in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.349379in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{2.891772in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{2.860087in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.998963in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{2.001554in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{2.868179in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.899939in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{1.961128in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{1.661540in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.601157in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{2.187627in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{1.676258in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.609594in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{1.806855in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{0.695261in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.368137in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{1.874174in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{1.614149in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.546000in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{1.215515in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.125100in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{0.952515in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{1.221636in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.280244in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{1.346163in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{1.415797in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.798532in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{1.494140in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{1.356284in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.211101in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.446986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.760238in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.364384in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{3.464310in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.278002in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{3.931554in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.283282in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.417051in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{3.908761in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{4.263527in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.373544in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{4.309693in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{4.499764in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.494316in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{4.543454in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{4.492614in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.475713in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{4.416643in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{4.664898in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.103496in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{4.401929in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{4.657019in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{4.682627in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{4.132584in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{4.703885in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.433804in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{4.631152in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{4.579691in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.589252in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{4.774856in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{4.681024in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{4.085271in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{3.996736in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{4.579249in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{2.842896in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{5.096413in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{4.623954in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{5.041883in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{4.836114in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{5.034708in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{5.000287in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{4.943608in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{4.839196in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{4.032211in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{3.557331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.835373in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{3.742222in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{3.460749in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{3.567541in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{2.961163in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{2.066216in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.691318in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{1.858516in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{2.629205in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.199243in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{3.282712in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{3.205003in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{2.310034in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{2.802040in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{2.805361in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{2.704871in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{2.744072in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{2.656005in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.570095in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{2.617086in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{2.553364in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.764009in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{1.995329in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{1.696718in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.670802in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{2.337136in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{1.602163in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.648160in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{1.610248in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{1.540339in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.431527in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{1.416958in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{1.483470in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.561880in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{1.228092in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{1.264683in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.380014in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{1.475140in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{1.433572in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.462632in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{1.376496in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{1.347289in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.364372in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.250884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.930582in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{3.789300in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{3.441007in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{3.738302in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{3.811757in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{2.813125in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{3.253433in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{3.706009in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{3.618552in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.396508in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{3.777047in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{3.133769in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.055839in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{2.790131in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{3.545221in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{3.508776in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{3.504987in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{2.916192in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.552248in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{3.533971in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{3.652203in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{2.492586in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{3.075890in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{3.370978in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{3.088207in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{3.284726in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{2.877921in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{2.580906in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{3.613407in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{2.946822in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{3.567158in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{3.308966in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{3.592289in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{3.934973in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{3.333047in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{2.907328in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{3.162568in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{3.069319in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{3.252262in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{3.190764in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{3.770564in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{3.132392in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{2.314750in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{2.971731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.271691in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{1.010343in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{1.180873in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{1.071883in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{1.281851in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{1.571758in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{0.788734in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{1.486172in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{1.352002in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.123053in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{1.644924in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{1.299943in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{1.306593in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{0.980048in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.044278in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{0.989679in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{0.876007in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.191549in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{1.024953in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{1.055792in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{0.998940in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{0.955137in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{0.945529in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.105397in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{1.180092in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{1.056015in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{0.965978in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{1.014335in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{1.051735in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.979993in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{1.144609in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{0.967340in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.059237in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{1.049227in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{0.977190in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{0.978413in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{0.970908in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{0.868521in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{0.933367in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{0.969007in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{0.967397in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{0.939820in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.077040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.289242in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.322294in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{2.024538in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{1.860547in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{1.931653in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{2.062259in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{0.813629in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{1.460459in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{1.291820in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{1.268727in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{1.233445in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{1.649744in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{1.257093in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{0.816290in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.033109in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{0.830212in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{1.033446in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.102248in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{0.874983in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{0.918007in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.088458in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{1.008936in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{0.982109in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.016606in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{1.237830in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{1.173122in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.122611in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{0.927081in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{1.095993in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.930588in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{0.999613in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.164909in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{1.361720in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{1.327276in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.251929in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{1.017297in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{1.200575in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.333473in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{1.010100in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{1.215148in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.236113in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.281111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.710950in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{0.761286in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{1.668078in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{1.642314in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{0.955623in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{0.826845in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{0.967515in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{0.770008in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{1.451268in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{1.463172in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{1.115204in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{1.168055in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{1.125963in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.123164in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{1.189517in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{1.009704in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.113362in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{1.177272in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{1.129170in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.098019in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{1.134484in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{1.202039in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.292670in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{1.327206in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{1.193807in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.141139in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{1.087696in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{1.064073in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.076961in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{1.144525in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{1.024441in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{0.997898in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{1.029674in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{0.977247in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{0.972747in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{0.908252in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{0.885147in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{0.946832in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{0.908640in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{0.947222in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.016388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.249900in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{3.828426in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{1.703921in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{1.753884in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{1.199995in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{1.671552in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.220596in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{1.285832in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{1.203644in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.252384in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{1.378673in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{1.248221in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{1.464413in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{1.032818in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{1.302361in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.517930in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{0.953918in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{1.296620in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.113992in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{0.998099in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{0.987564in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{0.783278in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{0.860670in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{1.040237in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{0.952074in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{1.074847in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{1.077267in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{0.943465in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{0.892967in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{0.963464in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.960045in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{0.897796in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{0.841583in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{0.871847in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{0.860688in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{0.915676in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{0.948852in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{0.666386in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{0.721355in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{0.886295in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{0.742882in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{0.798271in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.031374in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{0.900796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.005658in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.356083in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{3.810216in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.624548in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.365842in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.466643in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{3.916035in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{3.615445in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{3.345222in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.480569in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{4.677053in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{4.498632in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.559510in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{4.576976in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{3.732257in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.311697in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{3.816858in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{3.545899in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.646085in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{3.613648in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{4.324463in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{4.320115in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{4.419678in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{4.472081in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.334360in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{4.339156in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{4.905041in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.503669in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{1.439493in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{4.868437in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.843229in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{4.877323in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{4.354050in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.543769in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{4.942704in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{4.923155in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.978190in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{4.926965in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{4.859938in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{4.354050in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{2.167879in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{3.501471in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{2.921953in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.896997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.616608in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.245322in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{2.922368in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{3.083814in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.250301in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.031620in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.531490in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{4.597325in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{4.524552in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.065758in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{4.130562in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{4.311973in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.325212in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{3.997807in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{4.300606in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.708712in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{3.815773in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{3.840339in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.463836in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{4.251418in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{4.706414in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{4.710834in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{4.671114in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{4.159405in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.710826in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{5.012283in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{3.724113in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{3.760590in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{4.877793in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{4.612158in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{4.968743in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{4.168056in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{4.074255in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{4.165193in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{4.926883in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{4.837130in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{4.255264in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{4.485912in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{4.662412in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{4.503345in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{4.601552in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{4.568475in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{4.390459in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{4.599030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.669343in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{3.804094in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.456674in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.164491in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.065807in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{3.661083in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.090478in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{4.185992in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{4.568287in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.936782in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{4.675796in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{4.119961in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.160684in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{4.232745in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{3.073047in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.247714in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{3.900956in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{3.909513in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{3.831161in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{3.841467in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{3.947797in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{4.350755in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{3.821401in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{4.081108in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.127117in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{4.324675in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{2.761326in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.170002in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{3.911193in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{4.228474in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{4.563370in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{4.215650in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{4.580708in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{3.894170in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{3.579821in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{4.102026in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{4.457124in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{5.035324in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{3.690522in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{4.764122in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{4.601829in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{4.168068in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{4.299737in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{3.827920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.953038in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{0.963561in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{0.983773in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{0.989840in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{1.002750in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{1.006654in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.021735in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{1.021195in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{1.032923in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.027057in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{1.027782in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{1.025236in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{1.026385in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{1.021665in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{1.015092in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.018972in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{1.018683in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{1.020648in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.013853in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{1.017032in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{1.023833in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.020595in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{1.023498in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{1.019065in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.017783in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{1.015189in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.010552in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{1.010422in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{1.011605in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.015683in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{1.012813in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{1.014941in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.015988in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{1.019760in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{1.014976in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.016936in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{1.018456in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{1.019294in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.020616in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{1.021807in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{1.022511in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.023212in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.023558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.688889in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688889in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688889in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.688889in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.377778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377778in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377778in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.377778in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.066667in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066667in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066667in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.066667in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755556in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755556in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755556in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.755556in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.444444in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444444in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444444in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.444444in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.133333in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133333in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133333in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.133333in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.822222in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822222in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822222in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.822222in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.511111in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511111in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511111in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.511111in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.200000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100000in,y=0.179292in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=0.600000in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.548964in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.548964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=1.548964in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.691864in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.691864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=3.691864in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=5.400000in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.505925in,y=3.000000in,,bottom,rotate=90.000000]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont Translational error [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/trans_error_knepper_complex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.796485in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.720383in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.606172in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.614688in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.797112in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.855461in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{5.286119in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{4.255121in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{3.455356in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.183818in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{3.479472in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{3.291153in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.121688in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{4.643109in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{4.552958in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.624467in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{4.857306in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{4.659567in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.541198in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{4.852095in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{4.784981in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{4.633653in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{4.803026in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{4.338325in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.893268in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{4.611514in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{4.896116in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.893510in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{4.835882in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{4.606544in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{4.448707in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{4.354180in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{0.993014in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{4.898104in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{4.553664in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{4.322979in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.172634in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{4.572006in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{4.896713in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{4.632207in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{4.489651in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{4.912683in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{5.004129in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{4.662689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.967667in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{5.152601in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.699820in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{5.064366in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.925638in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.912029in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.998143in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{5.044201in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{4.993842in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.953683in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{5.000874in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{4.929671in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.922337in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{4.763238in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{4.779800in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.704581in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{4.703212in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{4.631748in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.817884in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{4.819175in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{4.709198in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{4.729211in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{4.780397in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{4.830180in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.876943in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{4.766194in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{4.861429in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.780737in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{4.753166in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{4.738197in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{4.666002in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{4.685503in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{4.659654in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{4.656265in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{4.657830in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{4.322957in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{4.621725in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{4.664640in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{4.639359in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{4.605784in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{4.633228in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{4.611415in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{4.616061in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{4.580498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.212878in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{5.148395in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{5.002278in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.718435in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{5.032395in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.690586in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.610472in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{4.977637in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{4.981594in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.856977in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{4.694359in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{4.784597in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.825630in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{5.002401in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{4.973552in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.911624in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{4.857343in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{4.893406in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{5.105810in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{4.824285in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{5.093137in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{4.882359in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{4.680484in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{4.787201in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.677519in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{4.911783in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{4.649604in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.651554in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{4.643270in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{4.780486in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{4.488651in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{4.747197in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{4.860182in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{4.979391in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{4.606563in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{4.480061in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{4.695350in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{4.528071in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{4.611946in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{4.563282in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{4.690476in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{4.337729in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{4.577849in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{4.555927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.775385in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.605650in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.580249in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.598656in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{2.914634in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.926871in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.686795in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{1.270064in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{3.415470in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.340647in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{1.577533in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{2.447062in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{1.202409in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{1.516334in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{2.775391in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{0.934732in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{0.973697in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{0.943244in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.200823in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{2.777117in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{2.790499in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{1.001793in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{0.911521in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{0.863464in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{0.879960in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{0.903509in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{0.812339in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{0.910290in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{0.948634in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.020447in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{1.022587in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{1.015751in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.020562in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{1.128598in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{0.992497in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{0.921585in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{0.927373in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{1.057270in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{0.958662in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{0.938641in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{0.962517in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{0.937852in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.049074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.069378in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.629997in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{5.343661in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.603737in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.345671in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.179355in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{3.743649in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{1.033474in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{0.967604in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.895885in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{1.727379in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{3.044343in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{2.561847in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{3.157585in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{2.661003in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.777854in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{1.346325in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{1.546650in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.177512in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{1.303169in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{0.962602in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{0.938209in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{0.965069in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{0.902792in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{0.836450in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{0.900598in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{3.136968in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{0.793804in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{0.730066in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{0.790294in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.790764in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{3.341688in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{0.875118in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.050313in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{1.124223in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{0.859828in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{0.961698in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{1.008261in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{0.971975in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.072919in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{1.020494in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{0.978714in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.235465in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.143909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.012275in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.873358in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.621527in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.547242in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.710463in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.799806in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.792137in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{4.752432in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{4.715930in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.712485in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{4.857373in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{4.961982in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.947652in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{4.985292in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{4.941091in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.954983in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{4.918726in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{4.948756in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.948151in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{4.924572in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{4.875626in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{4.943585in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{4.863258in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{4.874087in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.853492in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{4.817664in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{4.832437in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.805237in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{4.808686in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{4.782945in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{4.811617in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{4.814628in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{4.761648in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{4.728676in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{4.720496in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{4.706084in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{4.717542in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{4.670970in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{4.694209in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{4.713446in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{4.730224in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{4.700274in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{4.705997in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{4.597835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.849819in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.616883in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.832488in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.803629in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.967545in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.828223in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.936121in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{4.844370in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{4.956786in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.913827in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{4.913695in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{4.915031in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.940944in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{5.031569in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{5.043523in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.974860in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{5.010811in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{4.874672in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.980533in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{4.938089in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{4.757605in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{4.941154in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{4.745126in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{4.849437in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.455380in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{4.194366in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{4.229629in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.189728in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{4.781659in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{4.717958in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{4.179682in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{4.718669in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{4.716022in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{4.288018in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{4.416081in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{4.656763in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{4.020888in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{4.214463in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{4.345272in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{4.379068in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{4.184689in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{4.587311in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{4.598579in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{4.328257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.688889in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688889in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688889in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.688889in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.377778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377778in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377778in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.377778in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.066667in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066667in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066667in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.066667in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755556in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755556in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755556in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.755556in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.444444in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444444in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444444in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.444444in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.133333in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133333in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133333in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.133333in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.822222in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822222in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822222in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.822222in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.511111in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511111in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511111in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.511111in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.200000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100000in,y=0.179292in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=0.600000in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.548964in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.548964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=1.548964in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.691864in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.691864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=3.691864in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=5.400000in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.505925in,y=3.000000in,,bottom,rotate=90.000000]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont Translational error [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/trans_error_knepper_intermediate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.834835in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.619216in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.613843in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.590174in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.374812in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.374461in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.462512in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{4.441851in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{4.454780in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.228288in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{4.613288in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{3.351796in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{2.612606in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{4.618320in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{4.585610in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{3.335277in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{3.534651in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{3.280208in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.635832in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{3.336086in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{3.233394in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{3.246092in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{3.225425in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{3.222646in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{3.229561in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{3.311996in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{3.225234in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{3.343764in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{3.349805in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{3.240309in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{3.453469in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{0.796706in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{0.747843in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{0.722760in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{3.252231in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{0.718636in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{3.309526in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{3.315585in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{0.790525in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{0.966499in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{0.904377in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{3.318191in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{0.876795in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{3.284047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.829996in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.325806in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.438675in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.517683in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.416151in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.503375in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.528122in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{3.989425in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{4.057031in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.059832in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{3.830829in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{3.683079in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.806112in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{3.779503in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{3.885559in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{3.778501in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{3.808861in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{3.814309in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{3.798191in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{3.768038in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{3.832966in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{3.794285in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{3.763842in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{3.849818in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{3.862981in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{3.860308in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{3.894131in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{3.900687in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{3.855361in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{3.848546in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{3.903537in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{3.903721in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{3.906692in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{3.901096in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{3.883459in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{3.873078in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{3.892802in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{3.906059in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{3.899780in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{3.930087in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{3.925255in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{3.943534in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{3.950084in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{3.965961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.503628in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.487469in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.417067in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.241021in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.440324in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.320481in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.646386in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{4.578426in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{4.383483in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.605968in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{4.468106in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{4.481769in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.429321in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{4.444983in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{4.303448in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.356055in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{4.520232in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{4.191807in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.282007in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{4.115587in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{4.005357in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{3.925217in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{4.242241in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{3.748750in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{3.794466in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{4.063765in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{3.394906in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{3.946298in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{4.180115in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{3.949324in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{3.668680in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{3.617576in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{3.910426in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{3.571011in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{3.548121in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{3.745411in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{3.562375in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{3.606356in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{3.463718in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{3.469493in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{2.702073in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{3.689705in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{3.281131in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{3.061285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.752499in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.276240in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.577669in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.659110in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{2.959210in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{2.387711in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.101397in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{1.172362in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{0.992652in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{0.978504in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{1.157950in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{2.679549in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{1.098081in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{1.255454in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{0.981647in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{0.954286in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{0.870674in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{0.893707in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{0.849646in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{0.889506in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{0.844182in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{0.855019in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{0.981080in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{0.889047in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{0.850729in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{0.924255in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{1.218808in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{0.863193in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{0.931091in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{0.956968in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.947396in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{1.053485in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{1.045342in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.029883in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{1.064980in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{1.006272in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{0.982865in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{0.982546in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{0.945909in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{0.952232in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{0.907963in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{0.910652in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.032328in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.093205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.209454in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.889190in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{2.946913in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{2.443304in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{3.123886in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{2.025145in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{0.920535in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{1.188128in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.116846in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{1.360351in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{1.153113in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{2.442848in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{2.393220in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{0.954056in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{0.831857in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{1.080317in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{1.206601in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{0.729144in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{0.701365in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{0.731095in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{0.767504in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{0.752940in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{0.806229in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{0.879629in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{0.921000in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{0.823599in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{0.761755in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{0.922570in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.815527in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{0.984897in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{1.035342in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.003187in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{1.176703in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{0.991066in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.086113in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{1.048824in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{0.941599in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.063672in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{1.015961in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{1.118039in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.202659in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.206534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.661259in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{3.908060in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{4.462396in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.477758in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.217688in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{4.214517in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.046509in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{3.892699in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{3.650794in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.663126in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{3.966178in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{3.991926in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.951851in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{3.924986in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{3.133914in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.391510in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{1.533443in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{1.102468in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.344994in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{3.726380in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{2.819884in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.856047in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{2.158342in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{1.400549in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{2.433428in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{2.833172in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{1.815009in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.445983in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{1.585770in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{1.440021in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.280775in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{1.447359in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{1.172979in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.110300in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{1.268044in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{1.360263in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.216063in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{1.097830in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{1.095503in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.128375in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{1.113129in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{1.094206in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.205782in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.250973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.486857in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{4.532120in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{3.368445in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{2.984975in}}%
\pgfpathlineto{\pgfqpoint{1.551111in}{4.061779in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{2.847149in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{2.935459in}}%
\pgfpathlineto{\pgfqpoint{1.964444in}{2.824134in}}%
\pgfpathlineto{\pgfqpoint{2.102222in}{2.304708in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{2.703084in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{3.033949in}}%
\pgfpathlineto{\pgfqpoint{2.515556in}{3.427965in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.349479in}}%
\pgfpathlineto{\pgfqpoint{2.791111in}{3.424155in}}%
\pgfpathlineto{\pgfqpoint{2.928889in}{3.008180in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{2.647386in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{2.787934in}}%
\pgfpathlineto{\pgfqpoint{3.342222in}{2.607619in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.499489in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{2.143982in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{1.647690in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{2.323412in}}%
\pgfpathlineto{\pgfqpoint{4.031111in}{1.284865in}}%
\pgfpathlineto{\pgfqpoint{4.168889in}{1.983035in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{3.187305in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{1.300084in}}%
\pgfpathlineto{\pgfqpoint{4.582222in}{2.363344in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{0.941225in}}%
\pgfpathlineto{\pgfqpoint{4.857778in}{1.003888in}}%
\pgfpathlineto{\pgfqpoint{4.995556in}{1.134199in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.055255in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{1.004784in}}%
\pgfpathlineto{\pgfqpoint{5.408889in}{1.023403in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{0.840139in}}%
\pgfpathlineto{\pgfqpoint{5.684444in}{0.791355in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{0.772981in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.279052in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{0.722030in}}%
\pgfpathlineto{\pgfqpoint{6.235556in}{0.732438in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{0.877938in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{0.943701in}}%
\pgfpathlineto{\pgfqpoint{6.648889in}{0.736189in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{0.897653in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{0.952057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.688889in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688889in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688889in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.688889in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.377778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.377778in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377778in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377778in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.377778in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.066667in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066667in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066667in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.066667in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755556in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.755556in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755556in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755556in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.755556in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.444444in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.444444in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444444in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444444in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.444444in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.133333in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133333in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133333in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.133333in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.822222in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.822222in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822222in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822222in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.822222in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.511111in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511111in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511111in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.511111in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.200000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100000in,y=0.179292in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=0.600000in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.548964in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.548964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=1.548964in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.691864in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.691864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=3.691864in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=5.400000in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.505925in,y=3.000000in,,bottom,rotate=90.000000]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont Translational error [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/trans_error_montelibretti_basic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.098476in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{1.384641in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{0.955571in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{1.133204in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{1.188676in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{1.569718in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{1.415157in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{1.048192in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.396349in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.419484in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{1.988458in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{1.492974in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.632217in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{1.778538in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{1.733756in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{2.138489in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{2.029197in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{1.968131in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{1.898212in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{1.735199in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.926481in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{1.356298in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{1.403443in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{1.364136in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{2.093290in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{1.474226in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{1.652240in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.248016in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{1.498322in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.886786in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{1.503070in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.468616in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.441280in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{1.375186in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{1.445123in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.481753in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{1.359245in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{1.413746in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.264983in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{1.277409in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.246434in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.243247in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.113541in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.078856in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{1.153454in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{1.149968in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.196297in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{1.099132in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{1.139595in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{0.995777in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.038276in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{1.022688in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{1.154698in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{1.022895in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{0.968516in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{0.891606in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{0.974490in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{0.990794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.812329in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{2.304084in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{4.002736in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{3.861442in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{3.310983in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.142742in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{3.000062in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{3.838161in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{2.746687in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{3.040667in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{3.787065in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{4.120511in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{2.904001in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{3.974540in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{3.218188in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{4.009743in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.635425in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{3.847326in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{3.015616in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{3.084480in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{3.609123in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{4.294757in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{4.303975in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{4.006969in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{3.815836in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{4.149760in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{3.327877in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{4.603504in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{3.733605in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{4.143931in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.309770in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{4.627626in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.380543in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{4.239434in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{3.766812in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{2.885071in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{3.091999in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{4.515200in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{4.631043in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{4.400641in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{4.522478in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{4.279492in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{4.622521in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{3.669739in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{4.522664in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{4.625612in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{4.470221in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{4.579386in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{4.355919in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{4.811396in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{4.720633in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{4.787013in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{3.462237in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{3.732496in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{4.568227in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{4.884862in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{3.678560in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{4.037081in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{4.006348in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{3.899028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.282469in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{1.217923in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{0.968615in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{1.040092in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{1.033804in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{1.306121in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{1.743255in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{1.618277in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.207975in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.151361in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{1.111695in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.654499in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{1.869895in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{1.747402in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{2.138964in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{1.919336in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{1.842156in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{1.691783in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.220129in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{2.251369in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{1.405730in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{1.345174in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{1.305660in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.144052in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{1.197341in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{1.109100in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{1.154535in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.259620in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{1.634513in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.800952in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{1.517599in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.575241in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.327682in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{1.145226in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.526436in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{1.484433in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{1.426476in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{2.809020in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{2.752841in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{1.672700in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.582567in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.127729in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.049798in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.126681in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{1.068754in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{0.975469in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.049645in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{1.149727in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{1.143061in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{1.318195in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.183671in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{1.219532in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{1.203869in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{1.151633in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.112921in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{1.137289in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{1.258653in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{1.228094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.250396in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{1.146333in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{3.044567in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{2.681275in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{2.539957in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.425314in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{2.617629in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{3.048007in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{3.785759in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{3.357397in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{3.473382in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{3.315790in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.689276in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{3.123308in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{2.967166in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{2.601931in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.237461in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{2.660229in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{3.590144in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{3.356503in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{3.818917in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{3.839135in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{3.023990in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{3.449220in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.212286in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{3.079889in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{3.707056in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.603819in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{3.509949in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{3.223772in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.145769in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{3.589360in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{3.480809in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{3.185131in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{2.671762in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{3.190216in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{3.570044in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{3.429710in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{3.497693in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{3.032528in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{3.001886in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{3.068130in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{3.333023in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{2.786266in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{4.039304in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{2.885461in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{3.798801in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{3.359829in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{3.541458in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{3.331012in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{2.972336in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{3.452327in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{3.178623in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{3.307870in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{3.721131in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{3.787006in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{3.510280in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{3.566298in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{3.375364in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{2.925148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.530231in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{1.249451in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{1.071867in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{1.097414in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{2.453024in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{1.137748in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{1.207868in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{1.247358in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.300210in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.355441in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{1.351798in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{1.547809in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.398697in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{1.345783in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{1.432559in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{1.480115in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{1.432084in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{1.375547in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{1.351968in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{1.372974in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.308398in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{1.258976in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{1.253012in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{1.200053in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.165465in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{1.191250in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{1.197069in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{1.296353in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.243959in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{1.224104in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.213550in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{1.212015in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.043823in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.133086in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{1.203115in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{1.224704in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.159329in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{1.282595in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{1.266218in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{1.133602in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.143381in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{1.102805in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.142212in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.093703in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.058091in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.060592in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{1.133996in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{1.059402in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.162011in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{1.177233in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{1.141269in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{1.172901in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.155154in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{1.146654in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{1.096895in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{1.101767in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.063909in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{1.083162in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{1.223976in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{1.162892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.694507in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{1.403536in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{1.194793in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{1.361575in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{2.376547in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{2.987839in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{2.942372in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{1.254463in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.724475in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.425588in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{2.990868in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{1.391102in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.318222in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{1.263346in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{1.357608in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{1.062882in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{1.386666in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{1.262135in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{1.332490in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{1.421542in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.493866in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{1.038321in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{1.323671in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{1.371850in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.342991in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{1.279946in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{1.114984in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{1.006985in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.016672in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{1.264895in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.329129in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.224616in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.449515in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{1.440870in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{1.463286in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.304206in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{1.458338in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{1.266143in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{1.336307in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.302112in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{1.070061in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.231808in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.261749in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.041857in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.287946in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{1.376140in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{1.368114in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.451007in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{1.265338in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{1.389516in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{1.468961in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.665545in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{1.368095in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{1.432529in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{1.372091in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.014981in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{1.051208in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{1.244426in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{1.120724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.476305in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{1.015905in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{1.041170in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{1.810926in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{1.524800in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{1.365177in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{1.255958in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.286174in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.349501in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{1.291406in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{1.478503in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.415648in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{1.287703in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{1.395968in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{1.434602in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{1.285574in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{1.293095in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{1.273724in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{1.287985in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.230946in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{1.215516in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{1.201367in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{1.180184in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.172781in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{1.188848in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{1.127723in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{1.335589in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.189464in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{1.246905in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.227902in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{1.203099in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.131612in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.171179in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{1.257198in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{1.298318in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.271241in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{1.403631in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{1.325701in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{1.188606in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.193680in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{1.166383in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.216985in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.185422in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.150200in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.226957in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{1.282844in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{1.277976in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.212681in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{1.226690in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{1.117562in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{1.174671in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.134999in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{1.140764in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{1.187354in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{1.263028in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.238114in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{1.275038in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{1.381837in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{1.338845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.533988in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{1.447641in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{1.186585in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{1.458174in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{2.515888in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{2.970179in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{2.859875in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{1.451369in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.468035in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.328461in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{1.531634in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{1.358214in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.357949in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{1.196394in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{1.309552in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{1.199019in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{1.311701in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{1.365129in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{1.358695in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{1.421676in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{0.971380in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{1.127445in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{1.172825in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.134439in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{1.152627in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{0.933750in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{0.903695in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{0.971964in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{1.027603in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.054037in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{1.009516in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.063647in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.257106in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{1.236211in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{1.284273in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.242209in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{1.570060in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{1.067523in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{0.936887in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.902679in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{0.977207in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.015411in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.094491in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.006501in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.255246in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{1.176771in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{1.326521in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.409630in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{1.286943in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{1.371428in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{1.585623in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.431735in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{1.144680in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{1.373307in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{1.396142in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.109194in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{0.957163in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{1.267012in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{1.185406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.657362in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{3.404207in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{3.585491in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{3.401311in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{3.298608in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.849368in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{3.862545in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{3.490572in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{3.609289in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{3.569023in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{4.000729in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{4.095067in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.778316in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{3.428747in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{3.167062in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{2.095131in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.555404in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{3.551763in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{3.259545in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{3.405671in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{3.725000in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{3.847296in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{3.501566in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{4.781330in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{3.371118in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{3.937726in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{3.529717in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.585808in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{3.976781in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{3.902432in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.388147in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{3.938886in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.327017in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{3.565524in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{3.555330in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{2.634756in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.155115in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{3.560330in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{3.559440in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{3.555435in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{3.728207in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{4.377611in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.512863in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{3.669344in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{4.306321in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{3.284744in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{4.129576in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{3.987546in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{3.757989in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{4.904409in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{4.811319in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{3.907963in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{3.867883in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{3.418485in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{4.775935in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{3.995180in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{4.782888in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{3.747368in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{3.952040in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{5.088275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.820329in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{3.354780in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{2.976405in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{3.477631in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{3.934625in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.695158in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{2.569560in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{3.665108in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{3.608154in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{3.476598in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{3.954596in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.336687in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{3.535381in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{2.502433in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{4.257527in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.120265in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{2.148340in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{3.639686in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{4.241615in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{3.007569in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{3.651876in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{3.556990in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{4.091149in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.421994in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{4.131412in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{4.001042in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{4.485161in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{4.586028in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{4.265721in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.600401in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{4.628844in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.581979in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{3.521532in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{4.302566in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{3.522342in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.048998in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{4.296953in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{4.461077in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{3.375908in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{4.228086in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{3.714685in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{4.420517in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{4.198736in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{4.802414in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{4.298267in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{4.502776in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{4.596032in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{4.025225in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{4.234285in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{4.311285in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{3.913948in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{4.583479in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{4.037123in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{3.906409in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{4.303054in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{4.016196in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{4.706896in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{3.807498in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{4.733373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.641351in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{3.219912in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{3.379159in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{3.178536in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{2.571631in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.630602in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{3.576748in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{3.814366in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{3.107727in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{4.192250in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{4.151012in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{3.317020in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.931930in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{3.856247in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{3.627642in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{3.779642in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.875445in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{3.361052in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{3.953809in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{3.890303in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{3.733991in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{4.079992in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{4.007861in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{3.772270in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.206116in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{4.551788in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{4.351771in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.946277in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{4.262844in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{2.708558in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.285509in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{4.109106in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.108776in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{3.826962in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{4.078483in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{3.262061in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.647226in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{3.949088in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{3.975750in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{3.927300in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{2.953530in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{4.435151in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{3.744050in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{4.364600in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{3.694434in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{4.369106in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{4.468317in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{3.909375in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{3.572512in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{3.791845in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{4.573657in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{4.277507in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{3.840163in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{4.304394in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{3.738288in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{3.873601in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{3.602634in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{4.385350in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{3.983546in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{2.908849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.308793in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{1.299848in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{1.302989in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{1.302206in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{1.313047in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{1.306892in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{1.309031in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{1.307330in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{1.305512in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.314007in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{1.270371in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{1.258740in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{1.253050in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{1.251920in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{1.254570in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{1.256707in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{1.259081in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{1.258647in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{1.258829in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{1.257356in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.255697in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{1.253993in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{1.253131in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{1.250523in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.247580in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{1.243576in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{1.242827in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{1.243783in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.242413in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{1.241705in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.241371in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{1.250283in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.253355in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.256705in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{1.253460in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{1.251661in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.250479in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{1.250400in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{1.247339in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{1.233555in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.179283in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{1.166373in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.190802in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.198178in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.180524in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.173715in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{1.162581in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.223605in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{1.300296in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{1.301517in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{1.302303in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.307174in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{1.312181in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{1.321030in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{1.328253in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.328834in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{1.329172in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{1.320324in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{1.315730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.033333in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033333in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033333in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.033333in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.066667in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066667in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066667in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.066667in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.133333in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133333in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133333in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.133333in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.166667in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166667in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166667in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.166667in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.200000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100000in,y=0.179292in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=0.600000in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.548964in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.548964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=1.548964in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.691864in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.691864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=3.691864in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=5.400000in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.505925in,y=3.000000in,,bottom,rotate=90.000000]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont Translational error [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144444in}{6.066522in}}%
\pgfpathlineto{\pgfqpoint{23.958255in}{6.066522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{24.031589in}{6.066522in}}{\pgfqpoint{24.031589in}{6.139855in}}%
\pgfpathlineto{\pgfqpoint{24.031589in}{7.179556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{24.031589in}{7.252889in}}{\pgfqpoint{23.958255in}{7.252889in}}%
\pgfpathlineto{\pgfqpoint{3.144444in}{7.252889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.071111in}{7.252889in}}{\pgfqpoint{3.071111in}{7.179556in}}%
\pgfpathlineto{\pgfqpoint{3.071111in}{6.139855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.071111in}{6.066522in}}{\pgfqpoint{3.144444in}{6.066522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116667in}{6.094299in}}%
\pgfpathlineto{\pgfqpoint{23.930478in}{6.094299in}}%
\pgfpathquadraticcurveto{\pgfqpoint{24.003811in}{6.094299in}}{\pgfqpoint{24.003811in}{6.167633in}}%
\pgfpathlineto{\pgfqpoint{24.003811in}{7.207333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{24.003811in}{7.280667in}}{\pgfqpoint{23.930478in}{7.280667in}}%
\pgfpathlineto{\pgfqpoint{3.116667in}{7.280667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.043333in}{7.280667in}}{\pgfqpoint{3.043333in}{7.207333in}}%
\pgfpathlineto{\pgfqpoint{3.043333in}{6.167633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.043333in}{6.094299in}}{\pgfqpoint{3.116667in}{6.094299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300000in}{6.983752in}}%
\pgfpathlineto{\pgfqpoint{3.813333in}{6.983752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.216667in,y=6.855419in,left,base]{{\sffamily\fontsize{26.400000}{31.680000}\selectfont FPFH}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300000in}{6.445569in}}%
\pgfpathlineto{\pgfqpoint{3.813333in}{6.445569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.216667in,y=6.317236in,left,base]{{\sffamily\fontsize{26.400000}{31.680000}\selectfont FPFH gr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478685in}{6.983752in}}%
\pgfpathlineto{\pgfqpoint{6.992018in}{6.983752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.395351in,y=6.855419in,left,base]{{\sffamily\fontsize{26.400000}{31.680000}\selectfont FPFH FGR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478685in}{6.445569in}}%
\pgfpathlineto{\pgfqpoint{6.992018in}{6.445569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.395351in,y=6.317236in,left,base]{{\sffamily\fontsize{26.400000}{31.680000}\selectfont FPFH FGR gr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.523727in}{6.983752in}}%
\pgfpathlineto{\pgfqpoint{11.037060in}{6.983752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=11.440393in,y=6.855419in,left,base]{{\sffamily\fontsize{26.400000}{31.680000}\selectfont SHOT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.523727in}{6.445569in}}%
\pgfpathlineto{\pgfqpoint{11.037060in}{6.445569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=11.440393in,y=6.317236in,left,base]{{\sffamily\fontsize{26.400000}{31.680000}\selectfont SHOT gr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.804820in}{6.983752in}}%
\pgfpathlineto{\pgfqpoint{14.318154in}{6.983752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=14.721487in,y=6.855419in,left,base]{{\sffamily\fontsize{26.400000}{31.680000}\selectfont SHOT FGR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.804820in}{6.445569in}}%
\pgfpathlineto{\pgfqpoint{14.318154in}{6.445569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=14.721487in,y=6.317236in,left,base]{{\sffamily\fontsize{26.400000}{31.680000}\selectfont SHOT FGR gr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.952271in}{6.983752in}}%
\pgfpathlineto{\pgfqpoint{18.465605in}{6.983752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=18.868938in,y=6.855419in,left,base]{{\sffamily\fontsize{26.400000}{31.680000}\selectfont SHOT seg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.952271in}{6.445569in}}%
\pgfpathlineto{\pgfqpoint{18.465605in}{6.445569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=18.868938in,y=6.317236in,left,base]{{\sffamily\fontsize{26.400000}{31.680000}\selectfont FPFH seg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.499234in}{6.983752in}}%
\pgfpathlineto{\pgfqpoint{22.012567in}{6.983752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=22.415901in,y=6.855419in,left,base]{{\sffamily\fontsize{26.400000}{31.680000}\selectfont ESF seg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.499234in}{6.445569in}}%
\pgfpathlineto{\pgfqpoint{22.012567in}{6.445569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=22.415901in,y=6.317236in,left,base]{{\sffamily\fontsize{26.400000}{31.680000}\selectfont ICP}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/trans_error_montelibretti_complex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.104168in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{3.604405in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{4.614363in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{4.168634in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.467498in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.564556in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{4.434123in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{4.467952in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.482720in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{4.360463in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{4.478177in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{4.070515in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.374777in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{4.175070in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{4.476899in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{4.561187in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.414506in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{4.174459in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{4.362632in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{4.519839in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.438152in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{4.524801in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{4.404801in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{4.514730in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.512366in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{4.805748in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{4.512869in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{4.503477in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{4.517356in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{2.966782in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.386255in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{3.663478in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.016713in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{3.697275in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{4.704753in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{4.092123in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.638313in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{4.443121in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{3.759778in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{3.737424in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{4.824344in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{4.020534in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{3.705616in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{3.738288in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{3.369711in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{3.432010in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{4.638879in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{3.184553in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{2.076645in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{2.960315in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{3.000776in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{2.871759in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{5.019718in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{2.533547in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{2.542912in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{2.614745in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.568181in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{1.609508in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{3.352311in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{1.675129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.343714in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{4.282288in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{4.412667in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{4.347862in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.543616in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.681781in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{4.319129in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{4.126064in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{3.604198in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{3.918782in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{3.833684in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{3.511196in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.498849in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{4.261647in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{4.258741in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{4.144628in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.279438in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{4.302400in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{4.235045in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{3.557036in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.008582in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{3.875492in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{3.736684in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{3.897568in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{3.931178in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{3.961173in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{3.910442in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.906103in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{3.839676in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{3.841304in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.867403in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{3.896713in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{3.948826in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{3.815905in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{3.639115in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{3.762946in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{3.732735in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{3.664756in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{3.723082in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{3.788401in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{3.776855in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{3.691872in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{3.609461in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{3.547269in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{3.484348in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{3.451138in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{3.381795in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{3.342827in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{3.337124in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{3.169607in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{3.166538in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{3.325029in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{2.961459in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{3.236961in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{3.056148in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{2.937291in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{2.865237in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{2.759814in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{2.836524in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{2.847142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.058978in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{4.927304in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{3.940256in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{4.121593in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.279686in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{4.418027in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{4.325386in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{4.797030in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.091253in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{3.955839in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{4.124128in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{4.360355in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.030117in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{3.527232in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{4.055819in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{3.712848in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.347111in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{3.192274in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{4.365043in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{3.121941in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.251774in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{4.421139in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{3.294785in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{3.833487in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.148134in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{4.079579in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{3.766604in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{4.494990in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{3.780610in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{3.932965in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.332264in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{4.359390in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.280089in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{3.489629in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{3.882748in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{3.840169in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.119541in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{4.580762in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{4.661993in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{4.189744in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{4.273846in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{4.044612in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{3.966079in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{4.335835in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{4.428541in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{4.068009in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{4.275104in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{4.534212in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{3.215020in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{4.021010in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{4.675434in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{3.617469in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{3.703340in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{4.332348in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{4.479120in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{4.440981in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{4.352182in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{4.229410in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{4.157701in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{3.422098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.135551in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{5.083760in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{4.990990in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{5.016680in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{5.106599in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{5.047984in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{5.002547in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{4.999342in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.981231in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{5.012449in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{4.988799in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{4.986376in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.994073in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{4.993435in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{5.001679in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{5.012047in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.999123in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{5.004594in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{5.019844in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{5.048139in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{3.854305in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{1.148418in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{1.164165in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{4.814352in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.031750in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{2.529728in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{1.031328in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{1.074179in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{1.049816in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{0.995134in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.171685in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{3.454014in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{3.482040in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{2.622748in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{3.466321in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{4.187597in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{3.245859in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{3.601916in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{0.997055in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{1.049753in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.103837in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{0.891810in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.081018in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.028527in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{0.989372in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{0.911710in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{0.999324in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{1.170945in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.161562in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{1.162758in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{1.108600in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{1.117814in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.143292in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{1.465559in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{1.165655in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{0.984834in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{0.808970in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{0.791065in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{1.075955in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{0.758501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.866981in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{5.059354in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{1.259696in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{4.914431in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{5.064746in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{5.041959in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{4.346309in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{4.921642in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{2.251467in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{2.045130in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{2.521114in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{4.364635in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.983857in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{1.752138in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{1.485368in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{4.066223in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.963715in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{2.115069in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{1.533784in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.526340in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.868080in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{2.357425in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{1.090048in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{4.759297in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{3.614867in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{3.521395in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{3.503538in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.439012in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{3.355433in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{3.577221in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.497189in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{3.426385in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{3.504446in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{3.656642in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{3.459944in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{3.429446in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{2.125103in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{3.341816in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{1.162196in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{1.147733in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.121581in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{1.163844in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.065862in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.181768in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.094062in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.300171in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{1.282170in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{4.984394in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.643067in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{1.238334in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{1.606341in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{1.938911in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.938782in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{1.445893in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{1.401645in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{1.414051in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.067550in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{1.032824in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{1.234250in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{1.139557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.732629in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{3.974074in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{3.593052in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{4.452722in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.382370in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{4.143526in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{4.030947in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{4.424314in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.230210in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{2.965942in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{3.165271in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{4.209292in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.297946in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{3.679541in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{3.710658in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{3.172179in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{2.567842in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{2.591508in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{2.161618in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.540853in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.971276in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{2.184465in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{1.824984in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{2.348537in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{3.266420in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{3.432594in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{2.927474in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.282942in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{2.981994in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{2.581285in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.156305in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{3.354357in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{3.435092in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{3.429720in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{3.431993in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{3.375179in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{3.276804in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{3.131605in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{2.919996in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{2.404532in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.854388in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{2.642365in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.984406in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{2.199728in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{2.331539in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{2.500860in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{2.730383in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{2.307067in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{2.631470in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{2.570154in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{2.614272in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{2.651890in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{2.717258in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{2.471942in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{2.312567in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{2.526883in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{2.478340in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{2.448926in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{2.585498in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{2.171407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.831670in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{3.900787in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{3.657686in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{3.626197in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{3.867821in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.561888in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{3.825812in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{3.262648in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{3.241101in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{2.996304in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{3.209737in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{2.983892in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{3.144730in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{2.797353in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{3.300511in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{3.496165in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{3.144742in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{4.014383in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{3.375592in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{2.386199in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{2.350182in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{1.210663in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{2.752383in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{3.103830in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{3.055620in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{3.236878in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{3.494870in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.376350in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{3.143562in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{3.136809in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.154938in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{3.197669in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{3.209876in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{3.087925in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{2.961105in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{2.685153in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{2.954074in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{1.801469in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{1.876530in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{1.220471in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.120038in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{1.712854in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.541944in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.450223in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.524910in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.866535in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{2.304978in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{2.351122in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{2.625700in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{2.029571in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{2.555469in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{2.598673in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{2.410007in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{2.208584in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{2.211888in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{2.219013in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.905526in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{1.653024in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{1.847516in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{2.018664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.033333in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033333in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033333in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.033333in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.066667in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066667in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066667in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.066667in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.133333in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133333in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133333in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.133333in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.166667in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166667in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166667in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.166667in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.200000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100000in,y=0.179292in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=0.600000in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.548964in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.548964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=1.548964in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.691864in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.691864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=3.691864in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=5.400000in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.505925in,y=3.000000in,,bottom,rotate=90.000000]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont Translational error [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/trans_error_montelibretti_intermediate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.821289in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{4.428876in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{4.196526in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{4.217398in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{3.741383in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{4.174625in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{4.462065in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{4.462268in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.457901in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{4.329606in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{4.187591in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{4.167705in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.162724in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{4.181723in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{4.474405in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{4.475804in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.208283in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{4.181723in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{4.208283in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{4.210137in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.211677in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{4.208508in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{3.596269in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{4.210174in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.172466in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{2.144885in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{2.346607in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{2.275928in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{2.254643in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{2.312093in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.206053in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{2.104725in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{2.037168in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{4.191452in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{3.860592in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{3.790034in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{4.064322in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{4.381299in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{3.811947in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{3.759365in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{3.857726in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{3.591545in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{3.540079in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{3.850088in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{3.507107in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{3.438444in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{2.126020in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{1.108885in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.327379in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{1.280740in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{1.265372in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{1.181467in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.481371in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{2.623170in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{2.527719in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{1.770329in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.158901in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{2.944553in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{2.919709in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{1.229377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.786888in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{4.848445in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{4.270031in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{4.380724in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.575695in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{4.549891in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{4.640623in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{4.561219in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.549709in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{4.460796in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{4.655426in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{4.444252in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.238370in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{4.233067in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{4.368001in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{4.263963in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.268376in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{4.271395in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{4.297228in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{4.339732in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.291869in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{4.389903in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{4.323663in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{4.238977in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.236553in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{4.297710in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{4.262600in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{4.031376in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{4.011592in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{4.030300in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.988924in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{3.882484in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.041358in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{3.843762in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{3.776207in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{3.756250in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{3.735573in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{3.703055in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{3.748819in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{3.696671in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{3.706431in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{3.649449in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{3.772436in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{3.537235in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{3.430821in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{3.334685in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{3.223750in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{3.075822in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{3.126073in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{2.795544in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{3.010406in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{3.279590in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{3.175164in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{2.818832in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{2.778106in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{2.682288in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{2.676757in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{2.703728in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{2.692950in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{2.652978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.565915in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{4.451982in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{4.542073in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{4.145558in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.678257in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{4.293380in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{3.982539in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{4.122224in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.375737in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{4.399604in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{4.321780in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{4.369032in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.228564in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{4.272603in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{3.917054in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{4.311761in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.155568in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{4.245688in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{3.965551in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{3.748338in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.584602in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{4.415883in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{2.955184in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{4.403037in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{3.706809in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{3.638081in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{3.913117in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.358380in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{4.155210in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{3.971574in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.985895in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{3.428074in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{4.241789in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{3.805425in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{3.868205in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{3.590928in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{3.928940in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{3.660773in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{4.006877in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{3.684184in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{3.547695in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{3.286664in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{3.289429in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{2.375009in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{3.253349in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{3.472081in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{3.091687in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{3.126719in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{3.038013in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{2.716849in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{2.899421in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{3.337564in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{3.221180in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{2.843192in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{3.220652in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{3.437655in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{3.486698in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{3.291283in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{3.838454in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{3.109740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.709337in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{4.705739in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{2.439765in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{4.782356in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.251638in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{4.725914in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{4.720602in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{4.687508in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.655614in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{4.645866in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{1.778585in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{4.680084in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.825319in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{4.685978in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{4.822821in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{1.483616in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{4.186282in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{1.244431in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{1.340675in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.223188in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{1.065782in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{1.023219in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{0.983928in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{0.909315in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{0.922165in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{1.007889in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{0.912104in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{0.953851in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{0.977112in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{0.989376in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{0.975206in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.149058in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.997945in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{0.917774in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{0.876721in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.080991in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{0.936802in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{1.030781in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{0.936428in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.105229in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{0.899931in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.021989in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{0.821708in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.038326in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{0.925728in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{0.877561in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{0.962349in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{0.965397in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{0.963625in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{1.006167in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{1.037188in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.248006in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{1.243102in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{1.121249in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{0.974267in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{0.935537in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{0.962838in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{1.065757in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{1.009807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.142228in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{1.155439in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{1.440743in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{3.873003in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{3.883648in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{3.894898in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{2.977498in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{4.001623in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{2.017506in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.850374in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{1.973161in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{1.976587in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{2.716048in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{1.338866in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{1.511899in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{3.984257in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{1.392827in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{2.587122in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{1.311290in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{1.095068in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{1.736594in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{0.986970in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{1.151969in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{1.052607in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{1.108076in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{1.053444in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{1.175388in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{0.963547in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{0.970771in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{1.346539in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.209382in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{1.080553in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{1.151313in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.328165in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{1.321625in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{1.369001in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{1.130983in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{1.391550in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{1.175502in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{1.297996in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.323735in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{1.164433in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.230779in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.281083in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.323182in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{1.307655in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{1.348632in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.436064in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{1.314085in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{1.458163in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{1.448757in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.623686in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{1.392101in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{1.422455in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{1.379745in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{0.999837in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{0.940578in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{1.250282in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{1.119630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.485625in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{4.223905in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{4.225703in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{4.250887in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.258172in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{4.292090in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{4.283059in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{4.428454in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.390944in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{4.314227in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{4.411957in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{4.311828in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.350335in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{4.312011in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{4.418806in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{4.331492in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.469096in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{4.342895in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{4.317352in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{4.404117in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.322596in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{4.340285in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{4.232162in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{4.026964in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{3.396115in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{3.591626in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{3.453735in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.377459in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{3.343375in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{3.317649in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.360145in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{3.379119in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{3.421135in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{3.395892in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{3.392719in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{3.267849in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{3.195663in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{2.900437in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{1.707586in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{1.225483in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.179782in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{1.489316in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.174824in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.190127in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.313930in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.276664in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{1.477558in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{1.393128in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{1.411518in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{1.311545in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{1.204671in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{1.464392in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{1.286393in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{1.144677in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{1.215715in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.170858in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{1.064957in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{1.374785in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{1.093066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.201951in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{4.253740in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{4.350047in}}%
\pgfpathlineto{\pgfqpoint{1.310000in}{4.193549in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{4.238431in}}%
\pgfpathlineto{\pgfqpoint{1.516667in}{4.329587in}}%
\pgfpathlineto{\pgfqpoint{1.620000in}{4.491022in}}%
\pgfpathlineto{\pgfqpoint{1.723333in}{4.259503in}}%
\pgfpathlineto{\pgfqpoint{1.826667in}{4.579879in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{4.324618in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{4.271384in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{4.270922in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{4.282676in}}%
\pgfpathlineto{\pgfqpoint{2.343333in}{4.358219in}}%
\pgfpathlineto{\pgfqpoint{2.446667in}{4.303799in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{4.281344in}}%
\pgfpathlineto{\pgfqpoint{2.653333in}{4.290806in}}%
\pgfpathlineto{\pgfqpoint{2.756667in}{4.216213in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{4.045097in}}%
\pgfpathlineto{\pgfqpoint{2.963333in}{3.953267in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{4.279468in}}%
\pgfpathlineto{\pgfqpoint{3.170000in}{3.752684in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{4.103029in}}%
\pgfpathlineto{\pgfqpoint{3.376667in}{4.124770in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{4.106659in}}%
\pgfpathlineto{\pgfqpoint{3.583333in}{3.195618in}}%
\pgfpathlineto{\pgfqpoint{3.686667in}{3.423829in}}%
\pgfpathlineto{\pgfqpoint{3.790000in}{3.619135in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{3.366193in}}%
\pgfpathlineto{\pgfqpoint{3.996667in}{3.311404in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.363320in}}%
\pgfpathlineto{\pgfqpoint{4.203333in}{3.221426in}}%
\pgfpathlineto{\pgfqpoint{4.306667in}{3.174899in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{3.146611in}}%
\pgfpathlineto{\pgfqpoint{4.513333in}{3.168689in}}%
\pgfpathlineto{\pgfqpoint{4.616667in}{1.932889in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{2.760024in}}%
\pgfpathlineto{\pgfqpoint{4.823333in}{1.478786in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{1.611949in}}%
\pgfpathlineto{\pgfqpoint{5.030000in}{1.446082in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{1.366517in}}%
\pgfpathlineto{\pgfqpoint{5.236667in}{1.288525in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{1.388668in}}%
\pgfpathlineto{\pgfqpoint{5.443333in}{1.391899in}}%
\pgfpathlineto{\pgfqpoint{5.546667in}{1.106892in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{1.688020in}}%
\pgfpathlineto{\pgfqpoint{5.753333in}{1.685644in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{1.915426in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{2.360608in}}%
\pgfpathlineto{\pgfqpoint{6.063333in}{1.977029in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{2.528808in}}%
\pgfpathlineto{\pgfqpoint{6.270000in}{2.551606in}}%
\pgfpathlineto{\pgfqpoint{6.373333in}{2.290570in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{1.989618in}}%
\pgfpathlineto{\pgfqpoint{6.580000in}{2.235825in}}%
\pgfpathlineto{\pgfqpoint{6.683333in}{2.263838in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{1.765700in}}%
\pgfpathlineto{\pgfqpoint{6.890000in}{1.565685in}}%
\pgfpathlineto{\pgfqpoint{6.993333in}{1.926221in}}%
\pgfpathlineto{\pgfqpoint{7.096667in}{1.861561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.033333in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.033333in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033333in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033333in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.033333in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.066667in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.066667in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066667in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066667in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.066667in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.133333in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133333in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133333in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.133333in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.166667in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.166667in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166667in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166667in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.166667in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.200000in,y=0.544444in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont 60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100000in,y=0.179292in,,top]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=0.600000in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.548964in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.548964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=1.548964in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{0}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.691864in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.691864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=3.691864in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{1}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=5.400000in,right,]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{2}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.548964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.691864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.505925in,y=3.000000in,,bottom,rotate=90.000000]{{\sffamily\fontsize{22.000000}{26.400000}\selectfont Translational error [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

